QCD corrections to Higgs boson self--energies and fermionic decay widths

We present the QCD corrections to Higgs boson self-energies for arbitrary momentum transfer and for different internal quark masses, to treat the case of CP--even, CP--odd and charged Higgs bosons which appear in extensions of the Standard Model scalar sector. Using Ward Identities, we then relate these results obtained by directly evaluating the relevant two--loop Feynman diagrams to the known expressions for the electroweak vector boson vacuum polarization functions. Finally, we derive the exact analytical expressions for the QCD corrections to the decays of these Higgs particles into quark pairs in the general case, and reproduce in a completely independent way known results in some special cases.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
************** PS. FILES (THREE FIGURES IN TWO PAGES) ********************

%! PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: pi.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 2 51 df<0C001C00EC000C000C000C000C000C00
0C000C000C000C000C000C000C000C000C000C00FFC00A137D9211>49 D<1F0060C06060F070F0
30603000700070006000C001C00180020004000810101020207FE0FFE00C137E9211>I
E /Fb 10 106 df<004000800100020006000C000C0018001800300030007000600060006000E0
00E000E000E000E000E000E000E000E000E000E000E00060006000600070003000300018001800
0C000C00060002000100008000400A2A7D9E10>40 D<800040002000100018000C000C00060006
0003000300038001800180018001C001C001C001C001C001C001C001C001C001C001C001C00180
01800180038003000300060006000C000C00180010002000400080000A2A7E9E10>I<00060000
000600000006000000060000000600000006000000060000000600000006000000060000000600
000006000000060000FFFFFFE0FFFFFFE000060000000600000006000000060000000600000006
0000000600000006000000060000000600000006000000060000000600001B1C7E9720>43
D<60F0F06004047C830C>46 D<030007003F00C700070007000700070007000700070007000700
07000700070007000700070007000700070007000700070007000F80FFF80D1C7C9B15>49
D<FFFFF80F00780F00180F00080F00080F000C0F00040F00040F02040F02000F02000F02000F06
000FFE000F06000F02000F02000F02000F02000F00000F00000F00000F00000F00000F00000F00
000F8000FFF800161C7E9B1B>70 D<1FC000307000783800781C00301C00001C00001C0001FC00
0F1C00381C00701C00601C00E01C40E01C40E01C40603C40304E801F870012127E9115>97
D<FC00001C00001C00001C00001C00001C00001C00001C00001C00001C00001C00001C7C001D86
001E03001C01801C01C01C00C01C00E01C00E01C00E01C00E01C00E01C00E01C00C01C01C01C01
801E030019060010F800131D7F9C17>I<00038003C4C00C38C01C3880181800381C00381C0038
1C00381C001818001C38000C300013C0001000003000001800001FF8001FFF001FFF8030038060
01C0C000C0C000C0C000C06001803003001C0E0007F800121C7F9215>103
D<18003C003C0018000000000000000000000000000000FC001C001C001C001C001C001C001C00
1C001C001C001C001C001C001C001C001C00FF80091D7F9C0C>105 D E
/Fc 1 1 df<FFFFFF80FFFFFF8019027D8A20>0 D E /Fd 2 99 df<07B00C7010703060606060
606060C0C0C0C8C0C841C862D03C700D0D7E8C12>97 D<7C000C00180018001800180030003700
388030C060C060C060C060C0C180C180C1004300660038000A147E930F>I
E /Fe 3 114 df<0FC00001C00001C00003800003800003800003800007000007000007000007
00000E07000E18800E21C00E23C01C47801C83001D00001E00003F800039C00038E00038E00070
E10070E10070E10070E200E06200603C00121D7E9C16>107 D<381F81F04E20C6184640E81C46
80F01C8F00F01C8E00E01C0E00E01C0E00E01C1C01C0381C01C0381C01C0381C01C07038038071
38038071380380E1380380E2700700643003003820127E9124>109 D<01C206260C1E181E381C
301C701C701CE038E038E038E038E070E070E07060F023E01CE000E000E001C001C001C001C003
C01FF80F1A7E9113>113 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%EndSetup
%%Page: 3 1
bop 486 576 a @beginspecial 109 @hoffset 65 @voffset @setspecial
%%BeginDocument: pippo.ps7
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
0 0 mv
207 cr
[21] sd
207 0 mv
455 0 lv
-207 0 mv
-455 0 lv
[] sd
0 207 mv
33 207 (F) 41 17 av
0 -207 mv
-21 -207 (F) 41 17 av
eop end
%%EndDocument
 @endspecial 569 361 a Fe(q)725 b(q)920 144 y(m)956 150 y Fd(a)920
466 y Fe(m)956 472 y Fd(b)941 59 y Fe(k)900 568 y(k)10 b Fc(\000)g
Fe(q)1478 297 y Fb(\(a\))527 1316 y @beginspecial 109 @hoffset
50 @voffset @setspecial
%%BeginDocument: pippo.ps8
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
0 0 mv
207 cr
[21] sd
207 0 mv
455 0 lv
-207 0 mv
-455 0 lv
[] sd
0 -207 mv
mark -20680 0
0 -207
0 207
10 2 mul 34 4 curvygluon
147 147 mv
151 144 (F) 41 17 av
151 -142 mv
147 -147 (F) 41 17 av
-151 142 mv
-147 147 (F) 41 17 av
-147 -148 mv
-151 -144 (F) 41 17 av
eop end
%%EndDocument
 @endspecial 610 1163 a Fe(q)725 b(q)1156 957 y(k)1178 963
y Fa(2)1180 1266 y Fe(k)1202 1272 y Fa(2)1229 1266 y Fc(\000)10
b Fe(q)767 957 y(k)789 963 y Fa(1)1003 1103 y Fe(k)1025 1109
y Fa(1)1052 1103 y Fc(\000)g Fe(k)1116 1109 y Fa(2)676 1266
y Fe(k)698 1272 y Fa(1)725 1266 y Fc(\000)g Fe(q)99 1908 y
@beginspecial 87 @hoffset 55 @voffset @setspecial
%%BeginDocument: pippo.ps9
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
[17] sd
165 0 mv
364 0 lv
-165 0 mv
-364 0 lv
[] sd
0 0 mv
165 cr
0 165 mv
26 165 (F) 33 13 av
0 -165 mv
-17 -165 (F) 33 13 av
-159 33 mv
-155 56 (F) 33 13 av
155 50 mv
162 26 (F) 33 13 av
-60 -17 mv
mark 0 165
-118 118
117 117
10 2 mul 34 4 curvygluon
eop end
%%EndDocument
 @endspecial 413 1900 a(k)435 1906 y Fa(1)462 1900 y Fc(\000)g
Fe(q)642 1621 y(k)664 1627 y Fa(1)463 1482 y Fe(k)485 1488
y Fa(2)248 1621 y Fe(k)270 1627 y Fa(1)403 1688 y Fe(k)425
1694 y Fa(1)452 1688 y Fc(\000)g Fe(k)516 1694 y Fa(2)959 1674
y Fb(+)1057 1908 y @beginspecial 87 @hoffset 55 @voffset @setspecial
%%BeginDocument: pippo.p10
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
0 0 mv
165 cr
[17] sd
165 0 mv
364 0 lv
-165 0 mv
-364 0 lv
[] sd
0 165 mv
26 165 (F) 33 13 av
0 -165 mv
-17 -165 (F) 33 13 av
159 -33 mv
155 -56 (F) 33 13 av
-155 -50 mv
-162 -26 (F) 33 13 av
-66 -17 mv
mark 0 -165
118 -118
-117 -117
10 2 mul 34 4 curvygluon
eop end
%%EndDocument
 @endspecial 1404 1902 a Fe(k)1426 1908 y Fa(2)1600 1754 y
Fe(k)1622 1760 y Fa(1)1355 1480 y Fe(k)1377 1486 y Fa(1)1405
1480 y Fb(+)f Fe(q)1206 1754 y(k)1228 1760 y Fa(1)1355 1688
y Fe(k)1377 1694 y Fa(1)1405 1688 y Fc(\000)g Fe(k)1468 1694
y Fa(2)1851 1666 y Fb(\(b\))920 2076 y(Fig.)17 b(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%! PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: pi.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 1 3 df<C00060E000E07001C03803801C07000E
0E00071C0003B80001F00000E00000E00001F00003B800071C000E0E001C07003803807001C0E0
00E0C0006013147A9320>2 D E /Fb 11 106 df<004000800100020006000C000C0018001800
300030007000600060006000E000E000E000E000E000E000E000E000E000E000E000E000600060
006000700030003000180018000C000C00060002000100008000400A2A7D9E10>40
D<800040002000100018000C000C000600060003000300038001800180018001C001C001C001C0
01C001C001C001C001C001C001C001C0018001800180038003000300060006000C000C00180010
002000400080000A2A7E9E10>I<60F0F06004047C830C>46 D<07C01830201C400C400EF00FF8
0FF807F8077007000F000E000E001C001C00380070006000C00180030006010C01180110023FFE
7FFEFFFE101C7E9B15>50 D<07E01830201C201C781E780E781E381E001C001C00180030006007
E00030001C001C000E000F000F700FF80FF80FF80FF00E401C201C183007E0101D7E9B15>I<FF
FFF80F00780F00180F00080F00080F000C0F00040F00040F02040F02000F02000F02000F06000F
FE000F06000F02000F02000F02000F02000F00000F00000F00000F00000F00000F00000F00000F
8000FFF800161C7E9B1B>70 D<1FC000307000783800781C00301C00001C00001C0001FC000F1C
00381C00701C00601C00E01C40E01C40E01C40603C40304E801F870012127E9115>97
D<FC00001C00001C00001C00001C00001C00001C00001C00001C00001C00001C00001C7C001D86
001E03001C01801C01C01C00C01C00E01C00E01C00E01C00E01C00E01C00E01C00C01C01C01C01
801E030019060010F800131D7F9C17>I<07E00C301878307870306000E000E000E000E000E000
E00060007004300418080C3007C00E127E9112>I<00038003C4C00C38C01C3880181800381C00
381C00381C00381C001818001C38000C300013C0001000003000001800001FF8001FFF001FFF80
3003806001C0C000C0C000C0C000C06001803003001C0E0007F800121C7F9215>103
D<18003C003C0018000000000000000000000000000000FC001C001C001C001C001C001C001C00
1C001C001C001C001C001C001C001C001C00FF80091D7F9C0C>105 D E
end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%EndSetup
%%Page: 2 1
bop 471 472 a @beginspecial 112 @hoffset 0 @voffset @setspecial
%%BeginDocument: higgsfig23.ps9
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
-468 0 mv
468 0 lv
mark 0 0
213 0
-213 0
10 2 mul 25 4 curvygluon
-21 0 mv
21 0 (F) 43 17 av
eop end
%%EndDocument
 @endspecial 1492 462 a Fb(\(a\))363 977 y @beginspecial 69
@hoffset 31 @voffset @setspecial
%%BeginDocument: higgsfig23.p10
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
0 0 mv
130 cr
[13] sd
130 0 mv
286 0 lv
-130 0 mv
-286 0 lv
[] sd
93 94 mv
96 89 (F) 0 0 av
-95 89 mv
-93 92 (F) 0 0 av
0 -130 mv
-13 -130 (F) 0 0 av
eop end
%%EndDocument
 @endspecial 644 726 a Fa(\002)977 977 y @beginspecial 69 @hoffset
34 @voffset @setspecial
%%BeginDocument: higgsfig23.p11
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
0 0 mv
130 cr
[13] sd
130 0 mv
286 0 lv
-130 0 mv
-286 0 lv
[] sd
95 -89 mv
93 -93 (F) 0 0 av
-93 -92 mv
-95 -90 (F) 0 0 av
0 130 mv
21 130 (F) 0 0 av
eop end
%%EndDocument
 @endspecial 1601 823 a Fb(\(b\))1255 973 y Fa(\002)363 1420
y @beginspecial 69 @hoffset 31 @voffset @setspecial
%%BeginDocument: higgsfig23.p12
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
0 0 mv
130 cr
[13] sd
130 0 mv
286 0 lv
-130 0 mv
-286 0 lv
[] sd
93 94 mv
96 89 (F) 0 0 av
-95 89 mv
-93 92 (F) 0 0 av
0 -130 mv
-13 -130 (F) 0 0 av
eop end
%%EndDocument
 @endspecial 763 1299 a(\002)977 1420 y @beginspecial 69 @hoffset
31 @voffset @setspecial
%%BeginDocument: higgsfig23.p13
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
0 0 mv
130 cr
[13] sd
130 0 mv
286 0 lv
-130 0 mv
-286 0 lv
[] sd
95 -89 mv
93 -93 (F) 0 0 av
-93 -92 mv
-95 -90 (F) 0 0 av
0 130 mv
21 130 (F) 0 0 av
eop end
%%EndDocument
 @endspecial 1601 1280 a Fb(\(c\))1118 1299 y Fa(\002)920 1591
y Fb(Fig.)17 b(2)243 2300 y @beginspecial 34 @hoffset 75 @voffset
@setspecial
%%BeginDocument: higgsfig23.p14
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
0 0 mv
142 cr
[14] sd
0 -142 mv
0 -312 lv
[] sd
eop end
%%EndDocument
 @endspecial 569 1977 a(\(a\))812 2300 y @beginspecial 34 @hoffset
75 @voffset @setspecial
%%BeginDocument: higgsfig23.p15
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
0 0 mv
142 cr
[14] sd
0 -142 mv
0 -312 lv
[] sd
-142 0 mv
mark 0 14181
-142 0
142 0
10 2 mul 34 4 curvygluon
eop end
%%EndDocument
 @endspecial 1138 1977 a(\(b\))1381 2300 y @beginspecial 34
@hoffset 75 @voffset @setspecial
%%BeginDocument: higgsfig23.p16
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
0 0 mv
142 cr
[14] sd
0 -142 mv
0 -312 lv
[] sd
eop end
%%EndDocument
 @endspecial 1509 1855 a Fa(\002)1707 1977 y Fb(\(c\))920 2515
y(Fig.)g(3)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
